A distribution-dependent Mumford-Shah model for unsupervised hyperspectral image segmentation

Hyperspectral images provide a rich representation of the underlying spectrum for each pixel, allowing for a pixel-wise classification/segmentation into different classes. As the acquisition of labeled training data is very time-consuming, unsupervised methods become crucial in hyperspectral image analysis. The spectral variability and noise in hyperspectral data make this task very challenging and define special requirements for such methods. Here, we present a novel unsupervised hyperspectral segmentation framework. It starts with a denoising and dimensionality reduction step by the well-established Minimum Noise Fraction (MNF) transform. Then, the Mumford-Shah (MS) segmentation functional is applied to segment the data. We equipped the MS functional with a novel robust distribution-dependent indicator function designed to handle the characteristic challenges of hyperspectral data. To optimize our objective function with respect to the parameters for which no closed form solution is available, we propose an efficient fixed point iteration scheme. Numerical experiments on four public benchmark datasets show that our method produces competitive results, which outperform three state-of-the-art methods substantially on three of these datasets.

==> input/flowchart.tex <==
\begin{tikzpicture}
  [font=\small,
  block/.style ={rectangle, draw=black, thick,
  align=center, rounded corners,
  minimum height=1.5em},
  line/.style ={draw, thick, -latex',shorten >=2pt},
  comment/.style ={text width=11em,align=left,
  minimum height=2em, font=\relscale{0.7}\linespread{1}\selectfont},
  io/.style ={text width=6.5em,align=left,
  minimum height=2em, font=\scriptsize\linespread{1}\selectfont}]
  \matrix [column sep=3mm,row sep=7mm]
  {
  \node [block] (input) {Input image}; &
  \node [comment] {Hyperspectral data}; \\
  \node [block] (preprocessing) {Preprocessing}; &
  \node [comment] {Dimensionality and noise reduction by MNF (cf. \cref{subsec:preprocessing})}; \\
  \node [block] (segmentation) {Segmentation}; &
  \node [comment] {Minimization of objective function (cf. \cref{sec:optimization})}; \\
  \node [block] (output) {Output}; &
  \node [comment] {Segmentation: Pixel-wise labeling}; \\
  };
  \begin{scope}[every path/.style=line]
    \path (input) -- (preprocessing) node [io, midway, left] {$\tilde{g} \colon \DiscDom \to \tilde{V} \subseteq \R^{\tilde{L}}$};
    \path (preprocessing) -- (segmentation) node [io, midway, left] {$g \colon \DiscDom \to V \subseteq \R^L$};
    \path (segmentation) -- (output);
  \end{scope}
\end{tikzpicture}%


==> input/plot_feature_variation_resubmission.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0,0.329411764705882,0.623529411764706}
\definecolor{color1}{rgb}{0.8,0.0274509803921569,0.117647058823529}
\definecolor{boundary_color0}{rgb}{0,0.129411764705882,0.253529411764706}
\definecolor{boundary_color1}{rgb}{0.25,0.0274509803921569,0.117647058823529}
\def\marksize{2pt}

\begin{axis}[
width=0.5\textwidth,
height=\axisdefaultheight,
xlabel = Channel 1,
xticklabels={,,},
ylabel = Channel 2,
yticklabels={,,},
x grid style={white!69.0196078431373!black},
xmin=-1.73867215758648, xmax=15.6741953260666,
y grid style={white!69.0196078431373!black},
ymin=-2.34604533080057, ymax=9.47999671200905,
]

\addplot [draw=boundary_color0, fill=color0, mark=*, only marks, mark size=\marksize]
table{%
x  y
0.653318016576644 2.78204385208063
-0.241028062394558 3.44260123044222
-0.422178818197493 4.35795336252966
1.23844843340057 3.0348134609756
0.0307428844333641 6.68266259552172
0.802389174281439 6.46867711807506
1.83889972420772 3.03069603215803
-0.195873241946983 6.94192104131469
1.41221697871375 2.78839089273481
0.139187928993499 5.69433129596155
0.99897134187853 1.69741953996525
0.731573962011392 1.72295475737842
1.0853249801016 6.19140912353346
-0.947178181056795 4.25624267692168
1.00545733456791 3.38183743347156
0.322864202380564 6.56045115074689
0.302899041261379 6.30190956432725
0.99381526967964 4.81676103231062
1.79093764467192 4.63569501668622
1.32973476644685 3.98546820610026
0.362433879965898 6.18804557258912
1.40282347454854 2.2179921830893
1.18371477752785 5.11139599978191
0.260153918704428 6.06664515620621
-0.223758480284822 4.24229471794795
0.0735062562695573 3.77375412617004
0.246095897572829 0.239176572284852
2.03689837701647 3.94256200083947
1.47375417546677 5.51839038221879
0.821253705528853 5.20801798896709
1.21523471818363 4.98378252714129
-0.736949702766337 2.26789793013341
1.53960762656265 4.43700858122026
1.14003704023894 1.25737608795289
1.45290737360207 4.14766119342857
1.54530830119141 2.63053990435272
0.0849966021043483 0.621326998836059
1.02170187923448 2.14060229429226
0.383829765127145 5.34079671621441
1.449571262859 4.28811628400594
0.800048826349226 5.87351081525376
0.393084497268079 6.6929717086637
0.939596511581174 3.51563124385372
-0.536966503255176 3.6196457189864
1.53056949465119 5.56981381276731
0.739110673169358 3.00362090746233
0.221714728164027 5.3263148671435
0.977673794826381 5.27103025598414
1.23359884248422 1.7934679712973
0.256103466541402 3.06033614581942
0.912864528963805 2.65641241705723
1.11693665693831 3.0700077583343
1.888971810344 5.55859582783558
0.523250364069575 5.99890546224218
-0.273316171437936 5.52986275137882
0.788615778355437 4.54650363588399
0.388628106721116 5.59914484399525
1.10158675404922 5.56979903562429
1.03085353372843 3.25732426134979
0.897765287923004 1.99146170396575
2.06312209220899 5.84064555432902
1.07791236943121 5.54235194233287
1.33296016332057 3.5135044008098
2.27966254245926 3.78755563391663
0.925812889427151 3.63366426657085
0.165998378808489 4.96996455859973
-0.232072184015436 3.18974008288182
-0.534469225738383 3.99358582786305
1.1035760388049 4.73527297336778
0.652631017153579 4.10266634290314
1.29649496183325 2.23820454167013
2.01673930538838 2.66395228459291
1.28053251098819 8.65361716512934
1.5769296229046 4.82605653102292
1.10243445535315 3.12861871800169
0.566659547629621 4.06782442329218
1.6907477583333 5.21396342068076
0.407018329918482 2.90717722643758
0.0351338535144382 3.23927694144379
1.60824680982347 1.79618853561403
0.495931757552426 5.58458479300736
1.8192229518678 4.27033439667125
2.18135698454011 3.13707475072312
1.30173098228909 4.74783940214336
1.69132458410291 5.70909418198177
1.38102303242893 2.15594058207106
1.63690727454143 5.46026184377106
1.34445350081079 2.61145413224819
1.85063301966316 3.37923370533467
0.208301457663317 4.79449031493585
0.514288196109504 4.58046287659312
2.35589214416334 6.09026803961563
1.5107810970455 4.93911613974002
0.917977859216627 3.69709661606854
1.00705899124434 0.558195366765871
-0.237466045189204 4.12334785933928
1.1941332299656 4.96031543828494
-0.692964081037315 6.98034862238404
1.8640712260169 3.24078006319729
0.0234825255857078 4.64843996424101
1.28821100867242 2.82794450995988
1.55410189958689 5.02817960351162
1.33854959808982 5.16567385389424
1.61456327320707 5.45326010986167
1.96686082303154 6.33190804038
1.25458783437199 4.63536368018674
0.190104760575339 5.1551826664624
0.690397034181608 4.76018229566438
1.02206406586186 3.19340164657615
1.53659071608632 2.58054571760015
1.30278093602771 4.89730023293366
1.88265655818177 4.36050040845758
1.51970702308964 5.80581120525491
2.07767611567843 2.97248027391171
1.74838001538198 6.10697112298825
1.76427912919565 3.10471877565995
1.07527600833972 1.60485020595223
-0.157875190093543 4.47502855029848
0.0378348380771861 5.72186800892483
2.10357755126727 3.4004877276482
0.84892265400088 5.10229174856289
0.188668846095072 3.08196334348719
1.61314144357054 1.6946051362484
0.600186411287097 4.17628332025625
0.584067946131433 4.94373654689995
0.253931049504689 1.3494604048342
2.05548706209354 6.13219941308651
0.41115381668448 5.89785471430693
0.632828893450831 6.46158512813036
2.46079400870448 2.84197032804213
1.12612513693702 5.16729828847362
2.45118150974306 6.09508165670056
0.788427107520581 6.03166685145605
1.36294967573875 6.6758636476467
0.780728244932225 3.18540927671244
0.00493254719560354 3.25860615688623
0.373755482994615 2.62026501879166
1.75688181903976 7.65572481997072
1.40404302307383 6.42392355833238
0.85910685010458 4.47705967553244
1.08952656470887 3.37816049213359
1.94550627715167 1.06879104922517
0.595359563907509 2.08232930246916
0.0937014159888861 5.5539137614876
-0.260549926901989 0.710793633961654
0.682680247603746 3.5100839850056
0.30626713854832 5.99052522473227
0.467105422416553 1.51474934057713
1.00460441785403 6.38167245574172
1.34907790645102 3.06832781283625
1.15629240874915 2.56676727425976
0.71675640578748 3.08724631651107
-0.329240471042704 3.20379111860556
-0.256909284331565 4.89979057485452
1.26014338034015 3.49795006904534
0.680984166472656 5.66826808199932
0.542077349465119 3.75077359260896
0.0812532148899071 5.33315432624695
1.09132870595219 5.30805753076701
0.750746308571933 5.94254216999164
1.87802025813707 2.03667488393404
0.262264247150715 5.7172734364049
1.04623147141458 4.74852195776375
0.473862103970147 2.78588802487112
1.89883531643959 5.83462915368356
-0.165167377830375 4.43322188663786
0.855244959870403 2.61376196860921
0.837313140830113 3.2728226828776
1.63689855596369 6.87968459453004
0.72545686307917 4.19254966789299
1.75631427982692 4.01842882033048
1.4617814117917 1.22610345599761
0.784033368330697 4.50222979628652
0.880687914769015 0.634776957875024
0.499794055732451 5.3801503825681
0.198459060460924 3.65843415908095
0.39648816282378 5.33277576127675
1.19096320855725 4.57823901376485
1.50307981292751 2.24642430549099
0.426541301720145 4.19843688152699
1.86923394306804 0.403349259232658
1.12134635062049 1.84279296922072
0.413777147611073 4.94428407181176
0.581571539444549 4.84085154381366
0.862237052048955 4.68830145974013
0.548879442631144 -0.177482337145779
0.333811796443434 4.02054344411606
0.587733070217409 4.45287256338424
0.2042926454009 3.83895588143226
-0.125268965202195 5.03179662117542
0.915902734154215 4.04712986769889
2.3566351618786 -1.23057366457147
0.839109716617496 5.57832011675376
0.341391884163858 4.98615814827747
1.61066620924156 5.2628124032686
1.59143186453613 6.71455120823453
0.889330866875284 3.56620376940526
1.62021826193887 4.13192249021409
0.669874455862877 5.073807890918
1.48472396782676 3.01770596278132
1.56872659072503 3.3500808653343
-0.203378391995666 1.62414770787965
1.02717789505481 1.19620352590496
0.867721989551728 1.04722033884031
0.822150560291056 5.55159693937397
0.716192016056256 2.41905201914239
1.712252392514 2.35734365514412
1.15779201752491 1.82090121595653
-0.0344533553528992 0.563489504583262
2.3280375932472 4.85829009985744
1.48190704039673 4.25860134375743
2.35006116402443 4.66073830572896
1.06080344394173 3.11892139127988
-0.0170539057398691 5.12070713749325
0.458225417348649 3.85598041399449
1.39456362280065 4.61216021937396
1.62716844756459 1.50993930261733
0.730815188199642 2.36731713475669
0.175865108183396 5.44166646779016
0.415714823319442 2.93633964557532
0.932762250527796 2.76206580420926
1.71540929473454 2.85050190042119
1.88297382704576 3.1345838184084
2.44127925701433 4.50586494560718
0.973594662953683 5.46358152943365
1.74128901993691 5.0953185280156
1.0102750950059 4.70045158209506
0.624710586600072 3.78983348826196
2.92407014845121 3.05498347347291
-0.379940508053727 1.0717436784986
0.770220132608146 5.11484587070403
1.47147734433644 2.82983603460345
0.362297445995717 4.07361079848801
0.346701749463897 3.04981710352958
0.281036488232435 3.18889600089324
1.05080400136477 4.53760482872271
2.21737411043289 2.35782414821173
0.0114016937112396 1.79903458475869
1.50354166730582 3.50811009058912
0.477964455720547 4.00303478202636
1.38189153445878 3.91521781965945
2.50630452847136 2.94048552022024
0.700925718181989 4.37157705214012
0.482742179918524 5.75099566299591
-0.378530844507813 3.88974854400236
1.30695970738956 2.10666092352096
1.19827033583304 2.52096094399378
-0.196723856562207 2.01012884723617
1.0806670678631 4.67563252819147
1.45770934955192 6.87409814174293
1.28127404749086 4.58505090292339
0.0062926704074634 4.1540447598462
0.875009603336214 4.81465819142974
2.55469821373944 4.4939667121085
1.25601868507059 2.56200167373232
1.59658844644061 3.20842554601218
0.69002932188418 3.59715231796439
1.5235025566276 1.5907134617822
1.31653894113591 2.45410832692172
1.2221427862173 2.57183813338222
0.94905396160565 4.66553803016731
0.244763724292989 4.74358697066964
2.08053234243131 5.65963692705774
0.731284935293069 4.12256658269718
0.697592515804204 4.2228078077441
0.927313524081541 4.52168371897991
1.36053923536714 4.59849244637178
1.90855877924037 4.1688374535919
0.84509927548765 2.44979308266099
0.993851472021434 1.67405113274532
1.28140112388495 3.14665049004328
1.49353866852014 3.86149072703831
0.177564881830739 4.27710537466056
0.411816549542671 3.19571107702471
0.869347425315786 1.50027801861158
1.50663699065998 3.5561743454251
0.365883303887385 1.28837659151934
1.157520419366 5.74284182406629
0.466503342587917 4.80609687339353
1.61312199927761 5.35637116864402
0.152743963307059 4.40453302231339
1.08398876987747 2.99378962013132
0.948329542290393 6.87570065043549
0.627816165618814 4.17705195621656
1.33708769990995 1.7285069797709
0.570115421445153 4.36086842276184
1.99551549245725 4.64521942481347
0.606829327405766 2.81264321084195
0.180816293284602 4.00319789930695
2.22525474585575 2.29330166089753
1.97765479446764 1.735520823235
2.30331117328316 3.9551266272512
0.496101737930527 2.74911015810276
1.29216370919788 0.578520911686434
1.39196313130914 5.1494695055466
0.966454358480848 2.92580829759669
0.867080636722904 6.09131493699338
0.482199424358713 5.41643950167572
1.43845131320696 3.62792679425341
0.363288654441393 5.90687241740373
2.09406355810507 3.67436549156094
1.72882421924001 6.69785256255232
0.660225288032429 5.17112556028766
0.0458915483317124 4.246757004281
0.832248303640183 4.45362422347719
0.624257073652809 6.26443329596842
0.699958856386948 7.29327514993313
1.70848409475295 4.5958005696917
1.91523058293196 5.12737973526336
1.20895650605013 2.98547720553176
1.34391535891843 3.07842312118401
0.762104506872719 4.01594248608285
2.8919606826688 0.740860175543811
0.729756498955886 3.02643852775825
0.84333149989655 1.89368755578879
0.875722322866567 5.45658736026501
1.70970439947784 0.710549179249734
1.20106522674053 5.61428201125479
0.503290644790057 3.04368449036697
0.899473669272534 1.36069783787075
0.928965127652914 -0.558816335727024
-0.114196316088208 2.1169817316725
1.14011511300241 3.99811850396558
1.7095254515778 3.01981830538521
0.638944360065589 6.74107325775967
-0.308130657885592 2.42832542600905
-0.477883771276147 3.03007754057431
1.03186822080605 5.13509168235547
0.403578332501521 5.68336279089207
0.80667527125184 6.08688806347811
0.71962664713825 5.38467899026397
0.239021721563224 2.96359847358834
1.37850410657556 6.65697975551593
1.58107012965454 1.97415838783086
1.7335600140566 2.37530819219891
0.861481452566135 3.50227854500085
0.752969111635059 5.53444303012605
1.3683468909874 3.02894561187481
0.255338437229658 5.56503534337021
1.19339855848248 4.090729967921
0.963320602067909 2.66065380028117
0.834002618023992 4.38103638034517
1.51637962550238 4.62689505142588
1.41742901239613 5.93887208786354
2.56422879148237 1.13995464697425
0.135919200245572 6.92206247037742
0.597993359388603 4.21729397036014
1.29930252404308 3.08300339832474
0.831810209940582 2.90932931532846
1.89315235573921 6.00278300210753
1.36371940259456 3.94519009653973
1.49910411792986 6.06904631890357
0.456674700330763 4.66986238173156
2.20284542707986 4.50066964994675
1.64083565217067 3.91907600673535
1.1338168239173 4.32280872584075
1.33802219303458 5.24534243782338
-0.457170918444006 2.38975652412879
1.74896001286867 2.5684403772899
0.663288335120058 1.71809403978418
0.523664445151171 1.1459985886914
1.83947617287161 0.306554085158484
1.41193752808562 3.30492931662015
0.61838100714661 0.749453416055452
0.948670522768506 6.59150362803153
0.269037903267448 2.20999797003312
0.423166366925061 3.18570545344424
1.71918831246302 3.37016301165818
1.09767735282373 4.30132410187177
0.892474773012351 4.00038508234327
0.551837743459089 3.88203147553722
1.63170654358987 5.04216880369246
1.77148057930869 6.00454627841438
1.53905909676886 5.08352477821122
0.877695199869583 6.71577398548461
0.767962815584729 2.66050345330077
1.12436674162556 7.05530826216457
0.750694897924731 3.9091627678449
0.12344306814482 2.84360655974954
0.663185996491731 4.45487687203159
0.275771129375686 4.09549188038395
2.90317546392261 3.30363897099238
-0.0741019369008162 2.57428764282899
1.53056482823481 3.56408178825046
0.85471785872092 5.05130040908894
1.43279104264534 3.59939163918803
0.359218714717662 4.82483899817194
-0.751161659257783 6.16672753710139
1.10623321995169 4.7515809086495
0.410715575345046 -0.490977806632057
-0.167679868883376 3.60344438983747
2.95966068810129 5.01605450130656
0.881583931567049 2.77098713855033
0.631499334840149 3.83568687276257
1.44549365766245 5.3273468902431
1.34550806829584 1.91064763038769
-0.205860524831977 6.02398225362713
1.58283240760582 3.9311947449026
-0.492686575313316 6.00275934785234
1.78538925022787 2.88602405090917
2.20105714979391 5.17584019813578
1.47641217662179 2.77412932859313
2.01294231986252 3.90443888994329
0.861012478202516 3.38970587909825
1.14171133819385 4.24892233545851
1.22074797783664 3.59876559862107
0.999727620433169 2.76769128661939
2.66904564937209 4.82483863099572
0.0883292496374855 5.22437324083344
0.451610984711539 3.7895885325534
0.113519307664399 5.02919552181373
1.02676371645358 4.58766517544852
1.10258430116886 6.30680939893401
1.14866477130252 4.36441797441397
1.24102292303086 6.09524995183668
1.96035064339363 5.54369838117916
1.53903843421803 2.3641177998394
1.32797074137921 5.09499986234214
1.73690466389307 7.00019837054204
2.19550729086095 4.94664010674276
2.08477912908507 2.95329837639173
1.07285365082447 3.32474540279411
3.00266275050169 2.66580615444492
0.547563504990387 5.77992290567935
1.70698571506398 2.01074537766786
0.287229167980607 4.44573027939237
2.09310555090231 4.93744479408618
1.21872531266102 0.925942328618586
1.11567564312235 2.94265265063619
0.481057418585732 3.89103974871013
0.0567743108368678 5.32298077290074
1.96431544327049 0.813698587018671
1.05865096005133 1.91258678696087
0.730811049884686 4.92123231539168
0.927806782324065 2.76487600175757
0.82053995044942 2.96111779810564
1.35899745789475 5.01699396229996
0.90146085768829 4.08446448765899
1.55760779167464 2.23615116560376
1.5517789260214 4.63559494802802
1.28411141923298 5.7690093604511
-0.247163499230989 1.92350749592444
1.47084772509314 3.89424501584645
0.1608208330779 6.17142712264105
0.738800482907636 6.72632616652891
-0.1112688424846 6.62967350644802
0.822618474096328 3.48349271204222
0.218913396785719 2.57626794317963
0.184614831528602 5.84147885954476
0.441331198453198 4.89207558968613
1.15408209846741 2.51499888167338
1.36982507484666 6.41929545691258
0.632982860091847 3.89511697884577
1.91258513504882 0.0754566528134069
1.31381560875842 5.96708887245051
0.572198468428202 1.50299114401945
1.00591171107716 3.60839797695902
0.215189674146095 5.04208020642075
0.321822115847781 2.25803712294542
2.33485917555638 1.02659025461226
1.35441955205974 3.94735154987076
1.86593499801892 5.43068448619697
2.29124153646905 4.25281762628714
-0.166296480476955 4.03701455288507
0.876144587447206 5.76609538021715
0.48335909375241 0.853833481635842
1.03111151819199 4.11792769381388
1.40335008180054 3.60813787979556
1.01936100269419 2.11669579416417
1.55357213177038 3.75416082537173
0.534968016695366 2.77716816588435
1.14029348920646 5.73508225248178
0.0215163917170893 6.55347296949367
1.26580984643094 4.7677464443564
0.492992630095879 2.53827814015802
2.1620371608332 7.03780850478034
0.000492113393390059 3.72088664610012
1.15721105660271 1.73742718711085
-0.140538961651022 5.68798578304929
0.108106264890108 3.61452627127862
0.925494038746074 5.40667247209824
1.81199456176368 5.63556636316553
0.202384606693203 5.44987999640552
0.893093624942927 3.95812005487984
0.433424988463488 2.37324279065908
0.154189132715157 4.14022693929519
1.44182417666829 -0.332738820180586
1.28533059034843 4.70957943082417
1.225600391259 7.3320367857279
0.163532689717012 -1.80849796521832
1.37710261812227 1.7550976989499
0.250451007978087 4.30824477731412
-0.392906019401291 3.83012305758911
0.360850246581007 2.23048016036606
0.0207637728890578 2.62330487046702
0.99052477489269 5.17034340702007
1.12191720864984 5.92461938746672
2.16947366900087 1.25768844020839
0.815365337361122 5.30120676115665
0.520642869499809 3.31115232549493
0.57105172773951 7.66377851158238
1.6741927937703 3.6983107081529
1.1451576607216 4.60417631956524
1.55706386275478 5.13015257706771
0.930512906035283 2.65821322883173
0.1270585861594 5.42644032825711
1.28690460281351 5.69123514651749
1.33676549731548 5.39705202897269
0.0820512257563735 7.82208945849381
0.814734835367403 8.18350484381094
1.16502708736145 7.87881301142546
1.10904669623278 -1.22388516633847
0.840905258447468 4.59156961970691
1.85901916934782 3.14739725527506
0.0604662709759701 3.59381566558414
1.40724301265324 3.71895730362507
0.764605828644822 5.24331649025335
1.57930289959341 3.55062858344117
1.36193596198454 1.42000050336526
0.190563036355111 2.71626645345534
1.24738447783566 4.0761055443909
2.07572996266158 3.5082573962112
2.36092956015941 4.3431351605483
0.654071610237532 4.85734409107833
1.73400317785931 3.54286582338166
-0.342075231322592 3.57280225138843
0.952559583587254 4.52624904151011
1.37185600160762 3.23178983364168
0.705465794797548 5.72256884768841
-0.421888264082104 3.89794155557167
2.07976858266153 3.41803411643551
2.36840708277255 6.92160923003505
1.23764338558259 4.44760037381733
1.81345292562439 2.6705985738987
0.97290112230957 5.05500350779609
0.431116732121117 4.73207090071293
0.4364958912516 2.93618425733202
0.660381271199481 1.32339975190384
0.909463018514025 7.18808516165582
0.812794876488643 2.40609430698122
1.11589255320062 5.09796672956218
1.91944865922019 5.45982901760929
0.337753947402459 4.33522142880041
-0.0415401115023839 2.86657086037672
0.959941726856039 0.643827115027233
1.03951606478798 4.36721924083606
-0.854752600831782 5.08936176199215
1.87785052084269 4.90933477187432
1.77409560293033 6.41279879448565
1.66275971906175 4.64947615530616
1.00772348857728 5.7379308523027
1.59250728207817 2.66239187382317
1.60803253349301 5.46674286285072
2.25564887552023 7.08751116454532
0.871721062692221 5.46755457265558
1.56120286127173 4.66948401092242
1.19051799296079 1.16191631263597
1.61339249367497 7.38355199504839
1.96435080473315 4.24922168412051
0.0911018550991802 5.10471392549515
1.61526076704593 1.19017048484723
1.05297239629744 4.44787053636404
0.78773174261845 4.65315379791662
1.33984049453619 6.63524565467355
1.0203215196639 2.52309069072355
0.608703635601978 4.51161695154169
1.49398104668337 1.74808044921632
1.15318512936033 5.09351189670857
1.98564952588309 2.09734578734715
0.137509317004714 4.77604854703998
1.09600245759593 -0.181200478610838
3.57490097760456 1.47154844768749
1.20121401504111 3.74535896927861
0.981724320719543 1.47359931596454
0.459049862831948 5.78869958330518
0.578078914043115 6.83815484719078
1.30354732780595 5.4660691964703
0.886866265925288 5.04783702225276
1.40257836508882 4.02461721885983
0.579109738578759 2.74747244611892
1.05097499705791 0.871685831384339
2.31427618136607 5.07900262714467
1.10002357433899 2.11202943767915
1.03359454952929 3.91335706088212
0.37781641509285 5.93670477390059
0.926403995859422 5.41246130713323
1.6871859501597 5.40602907130488
0.391444165448383 2.70310508602464
0.838116773676238 5.11365500791058
1.29672024994376 5.63284979462572
0.943577763533737 2.28527289965195
0.321148891026832 5.94866669639492
2.56615364553028 4.48887135243531
0.841156136133892 2.53901587220838
0.933214474588305 4.23101109986494
0.0441997907277358 4.40039846292226
0.705687114112965 1.82903449332171
1.37281191501809 3.09466267632187
1.45116605853429 3.69104752156594
1.17512135939601 3.18705281248872
0.98310861926436 5.20097656449098
0.806690710567311 7.59713404696716
1.10624716758396 8.94244934642679
1.65533660414276 2.41459914717962
1.58885044511212 2.76692953955088
1.71831645756695 5.28731112349404
0.985600251991834 5.4020743531146
0.603939608459943 2.40568914392342
0.771499412692271 3.55764962639264
1.91071817426345 5.58639858324916
1.31635732872138 -0.646359160037369
2.14207811638421 3.86750302379377
1.08980610602072 4.14407031003532
1.24877672729545 2.89699391032009
-0.0567143360341 1.93531946348555
0.761537724558947 0.80432215464038
0.423428825580412 6.72538949931205
1.35165635335152 3.83006767603066
1.32157836524085 5.64309714321102
0.521631417351372 2.63457035213408
0.456799481953796 4.16747303071985
1.58464966003272 5.77105325171268
1.12443879296918 3.01180406235957
-0.333195292304802 4.55762992984035
1.42562662772313 0.730330816973443
1.38514479636134 2.20673245045117
1.87785467008567 1.31476484579865
0.43959188761793 2.1956798230792
1.33546235801392 2.33266547724961
1.35765067293322 4.34201001770089
1.52285227208834 6.78049487799908
1.26544496014119 5.47271271931677
2.7636699994272 5.68279911169456
0.24879652029299 4.53284770446767
0.91098020155399 3.07955587948817
1.8260290863573 5.29981173532468
0.665650699601087 7.39834147641088
0.708853699497741 6.55447120143032
1.36380487399783 3.62229175621598
-0.288757258748083 3.28164511326985
0.519332482041428 2.83811004833727
1.52918406429994 1.16647764632557
0.844100603199944 6.0886962556564
1.3938746497017 5.6295362541957
0.753756845525249 4.73087845990003
1.05406282945205 5.35149451976597
0.827562152383463 4.85310363510569
0.758415610088004 3.67366538255968
1.73070291143256 4.57485425064649
0.856013838065912 7.39650274004863
0.822475028719165 7.1415507627347
0.878995462277765 1.99353217028101
1.74143980892989 0.31920172295223
1.0299003275505 4.28297657815444
0.271830034752955 3.85071016604036
0.228564987073931 3.83748117269987
0.0516976819109357 3.10232996115397
1.51801676476887 3.37610708845489
0.806502583955875 4.62665626805245
0.729982009993717 2.78510566226344
0.850100449688331 7.07312429165248
1.39540785397901 5.22171357421193
1.78222032731665 3.67174830594884
-0.201975513058986 1.11720180071517
1.12153890501403 4.67424954408889
1.65604939374214 6.65710976935816
2.22736327324758 3.96455966489161
-0.0964152522543482 1.78467979797242
1.69098872951975 3.15552095987065
-0.076785573700487 1.79655961042045
1.57178680056782 4.91756587778443
0.494083841782659 3.52551537159049
0.980064289660075 7.40981405204156
1.20141092264778 5.43270239422843
0.309367952134739 3.163673247255
-0.0857920077029934 4.23639226910248
1.9146712916252 2.36407453747638
-0.329373665701413 4.03437790407018
1.79334456329026 2.0583314269819
0.0951016724406615 1.77497001026168
0.881922727756326 3.21430380278882
-0.0538172721417935 3.27005334950661
0.308486526037773 2.62656683087322
1.80618463300369 5.12591476467186
1.24329242985344 7.63050998234033
1.53666267125851 5.62990367921831
0.595636777675133 1.65281893128093
1.07594450676981 5.94761501790275
-0.0236588478083122 3.17702421619953
-0.0493511459197158 3.4207119846191
1.76007843440172 5.88729598194639
1.9861003500745 2.38414496299499
0.595585359771072 4.2734085334433
0.277416127282472 6.91987078452373
-0.123383991584138 4.69409297692496
2.36198402600917 1.70918644588878
1.93171994549832 4.36732754473978
1.02711672135461 2.26870929165509
0.542979646813178 5.49451612572932
1.33570930590454 3.34664346101013
0.874250961529594 2.90909548056981
1.4778489797284 3.5853323578661
-0.315017326425154 2.52616519422793
2.31164300520077 5.4152931900975
0.370972321162487 5.65779774931845
0.700295001470141 5.33998403573801
1.038243678373 3.61486306043374
0.550709731267206 2.56244798365068
0.046781694168743 6.35821774024172
0.851579340257259 3.12340817228662
1.58830374614571 3.13840817502083
0.86157963582178 4.99023581566702
0.268088646743016 4.25222549904644
1.19963585388358 3.37641023088033
-0.552133623978937 0.958331705989272
1.42083778639675 4.04604172716832
0.297248312315613 2.3609051825067
1.40138836428365 5.20174518524893
0.858604639984435 1.24413007490672
0.266775418962669 5.90682965631041
0.842491193924012 1.38067974548554
1.44520840996229 5.48953892815643
1.5568995075509 4.32979619403475
1.98228098882068 2.34163328421034
1.31862939617048 3.48219191454312
1.47003648125898 1.30077234072023
0.618092033179193 1.23496629600551
1.24896795305993 3.1274057466914
1.50425267372845 2.49109109777062
0.936516538258494 5.30491293345629
0.149872112089829 4.45718508502557
1.72855323901033 1.10074994923148
1.84947599517465 5.68045074937551
1.39160669145716 6.094778933193
0.292435561609779 6.83587523318888
1.58738930055542 3.19720285976686
0.523726261659 5.83336638390139
0.362760220891096 4.46961275763161
1.71959254535224 3.76364387003433
1.96411208793359 8.14458418322788
0.612660148658282 4.75844140873038
1.43390936438073 5.56537973653243
1.80348803954432 4.49310455452528
0.439253876052832 4.82292929023897
0.919656308146408 4.07744914449506
-0.154632011482387 3.53175368942869
0.896668206355754 3.1699618763756
1.49783995008657 4.85383157831164
0.657275371854274 6.32660075756542
1.04918225303646 5.29087459297741
0.695677796607887 -0.309544030302607
-0.0798980798793947 3.63794704564009
0.592332203980644 4.47898648892565
1.2030172732624 3.43093701515896
0.24358974497598 4.54410962068588
1.4494988842045 3.71772529389563
-0.127048630464356 2.78173549428209
1.42933838356657 4.43008965460084
-0.113723429238494 5.40060967230073
1.94965932821741 2.05869706889029
0.48656571260914 3.00124709241739
1.45253295985574 1.19395455317462
1.26952168708261 4.43589204267336
0.916256257331812 4.40050494607173
1.35420578091219 5.88579613095715
0.909076531200011 6.46883173355676
0.366172399870595 5.95876574105913
0.983223267122797 1.7204972240513
1.46579490722735 4.26859363890578
1.52937998607443 5.16066514180188
0.135781864667875 3.96051811933102
0.491065796783313 4.51760598364508
1.73318872090705 4.49365869557511
1.49477394819523 3.34705656790061
0.0783149422346138 2.22423044489227
0.963775283024861 3.81743911948214
2.15049255002897 3.18071817586473
1.60797467353544 5.2919321235037
1.44944042421631 5.43944676891988
0.215029609447144 4.07448350210646
1.20136670860104 5.38712914033125
1.61690804144384 2.92121811664061
0.881433216953492 4.42283544092906
0.400534040483669 2.1936942553097
1.43631077966304 4.98129566684825
0.649700500391047 4.05733539295452
1.1238359569863 6.57917778865925
1.12056589254642 4.30169513142201
0.90567500702437 6.49633402006804
1.65641288164627 3.42835453370075
0.984797911304307 3.73880257125905
2.25786492961725 5.71515995331211
3.68028467555425 4.03403271425105
1.16074368901195 3.36377615111824
0.725094817938354 2.77183412179615
1.16387324598684 1.73092789257933
0.156050696541429 3.48893401268545
1.05037979220751 1.14578951710141
1.63852599922618 1.39659275785271
2.20067867878208 3.56408239785553
1.23582995923738 4.47235740973508
0.140899422503398 5.47363677629395
0.38810711539902 1.37569753185323
1.67490222704109 5.10871981157684
1.5082855630831 5.30005158327459
0.718667797218371 4.80143082491
0.955700473209666 6.91983572927123
1.84066869047595 5.55755072550078
0.443795742165609 6.59853378399912
1.72641494504894 4.1524425975591
0.701025018899636 5.23963706192926
1.51597732820907 3.47153595559809
1.07251471581034 4.03411238006565
1.55866176055864 3.75039087819324
1.64777976948422 1.41670469132191
1.28282819389122 1.69943850407073
0.354154721544006 5.13388332157577
0.478152204867544 -0.714813773835149
1.66864686270946 2.44350685493016
0.909112281481948 1.70183428509087
1.31747404506938 4.4692889612686
0.975531674761339 3.05951286532387
0.0674386559729078 3.048432719908
0.377740319546784 4.12001879783195
1.69449557394318 3.63476400477238
1.72570387071655 3.80788155160156
1.1539002774647 3.83710150529707
0.242270001522546 4.24452806791838
0.406838127878811 2.67120108573804
1.00126711016383 3.01915830122744
0.0068565082654034 3.71142848478897
2.04082106340377 2.76347468007391
0.613978849610025 1.48192702749332
-0.367535906503833 2.12010628975206
1.32329238514542 5.83206042939676
0.535517997163044 4.82082849520876
0.840579938229384 3.45689600088462
1.09317939335459 6.41012727147932
2.44945373158084 5.00382272120712
-0.200492012819555 3.04416832879003
1.71634788253139 5.67557917173706
1.37492099637131 6.65517616091298
1.30154844283634 5.70846939369861
0.152375800907301 6.31899250133994
1.27551006463667 2.80184455945516
0.248496899596248 2.85406476784142
0.336738641255718 3.23848640481092
1.69747331390959 5.20305241885981
1.33249711988847 5.3423970172785
-0.203914783431 2.7236881031354
0.993009562789666 4.6120957124183
2.03934600939481 4.7813728585322
0.187589551744781 1.97342048419618
0.938414448520279 1.22678286173149
1.56398130728661 3.05218559491369
1.08495499246098 5.87026047382718
0.455470394078348 2.89272101385401
-0.230027326138135 2.79627683528426
1.6078225844508 4.87350989084169
1.43858146586531 2.14259496480155
-0.10325782853701 4.57148380834372
1.46751164075448 2.97412836126944
0.134926074827913 5.51947006515743
1.4485841819144 6.90732171862583
0.12686659462532 2.87482365868438
0.661932253397958 3.49133692092847
0.751736252106752 3.58724648763552
1.8640305252175 2.50509762089713
1.10852586052351 7.44877704762717
1.3302141897022 1.98295783796991
1.56541802671848 3.68235517628237
0.605040495146825 -1.01904306064941
1.45514564154658 4.91406640692593
1.17020315216688 5.60383145965001
-0.0027533956733472 4.78885557071655
1.05429046023272 2.68219404984742
1.03559515521605 2.8805450199722
0.724010293710963 1.52195841214947
2.12379797236246 4.30786946309404
-0.0809565464404725 7.78548458283065
0.869583945074134 4.19063153976547
1.41049240210258 4.6799545934305
2.58129244865354 5.86303069485479
0.52605680663523 5.35803548637026
0.173778391807774 3.41048923233611
0.799235956507895 5.71843741146935
1.81417801663555 6.06895128832187
1.42774134965146 6.88871437733519
0.662246629645764 4.94880405034544
0.526621976330946 3.0095005853374
0.792344256641254 1.96490593955996
1.32304159161259 6.74661583905276
-0.410869382026185 3.8931091007784
0.814709264151021 2.28933515737484
0.610326434999908 4.0238892846512
0.765550212107668 4.9629203080217
0.639195047518025 1.88456851753776
1.88034135092655 3.53631766519388
-0.0102680996096054 4.85190624547221
2.47157015805918 0.91963642271044
0.697631026141075 3.20555517237361
0.200162606746985 2.18917531377662
1.05223560272286 1.28943262392267
1.16846414752669 5.79084172299862
0.604039613715292 4.72458620476125
1.82328000298234 1.13919066148174
1.21416518136739 6.15435104671871
0.844382717717153 4.17905223856579
1.31002371624462 3.51915470749118
0.889027279078344 3.37832928909166
0.306366791058799 4.45667836031531
2.18131374167842 4.50538537436457
-0.144538704972172 3.15563861007043
1.28426307569801 7.32230102742609
-0.185979998837497 3.70967530597096
0.670739587334095 6.73774758431514
2.0027037055006 3.03785899909605
-0.665380845324533 3.23514875769552
-0.134971911117228 5.12849971716531
2.5054991500095 2.51748484624251
0.904900418049664 2.36976572345778
1.72081711576684 4.65142717393467
2.23753947554067 5.72821529967647
1.10281171832655 5.59116991455369
1.1913106229914 2.90751535192253
1.27917690634118 6.60893782876166
0.41847422733792 5.28839723448039
0.974502926775086 4.73280388759864
1.38317876797297 4.76072449062079
1.42332164480946 2.11014808455958
2.66548234242158 4.00667198576342
0.251129387862642 2.51349328586529
0.883248633731319 2.73834689276473
1.58861660637609 2.07934559380915
-0.0390366416826662 5.08899167498373
-0.376033699472767 4.87152902488222
0.723148454388148 4.9516410597352
1.45252476958846 4.57892641571261
0.779870789351374 6.98160582864202
0.460345940279545 5.26716676018394
2.1539435867858 4.43936009250518
1.46338624039788 4.17613358201533
0.884770379177334 6.88160557581736
1.7126749673569 3.22296171822592
1.19761425549069 0.899471237848025
0.496892770466904 5.15747850402957
0.570664227929391 1.70829433275091
1.21752538776358 3.93392450737725
0.819235285458664 4.21261821946844
0.446470853066233 4.21486878384046
2.32717983565557 5.63025995775767
3.37200046636543 4.43093354300654
0.186156783270988 5.0273215935392
0.407959964069371 4.83611714226839
-0.0420900715005932 3.8427457412137
0.606747042118724 5.32908154281492
1.62225336480116 3.44335687685992
1.80051800302697 3.35176166241592
0.702783597636457 4.7760341988083
0.0208435777743183 5.35567975148683
1.19798731452733 5.78161687741395
0.547735990366155 3.53265841266357
2.03086171723587 2.19730041137961
1.08469197989777 2.69955388743643
0.935942798635432 2.53581047383465
0.382897312261284 4.17194797683689
1.29747203057626 5.79344493041491
0.107411457255785 3.26864744286284
1.77134345141605 5.67181170326333
0.947623710813246 0.815458466308363
0.467554009558909 4.14076563652869
1.03130791548322 7.06868754171468
1.1215267399059 3.83492960630187
0.366186070813459 5.87785490991551
1.42721003410839 4.25704863441784
1.39377232482815 3.26973852723135
2.00496944172298 5.37333494531222
1.19872936742726 2.87281248765021
1.60637340700621 4.30365224544001
0.0746393159799409 6.04497712073097
0.703690637938452 2.34294431355413
-0.207365568829382 3.89834763266714
1.58200639718748 2.47384234838835
1.02343694703241 5.15061888600167
0.656767605407183 1.86641956204334
1.46030864198234 1.85783914371017
1.2190353527173 5.65676833396364
0.294430562167987 4.04962697891775
0.248353340333942 4.71321092595933
0.878751317704854 2.30569479808212
1.23526007807576 5.26544997700453
-0.135086138016103 3.07668154969619
1.41797868304366 4.69638926285291
0.295560090180019 1.05845906789679
0.413756250259458 4.09599312676825
1.14392135890572 7.2939434825918
0.487765524480311 4.3627187013641
0.228283657100911 4.02205964379979
0.640921525247519 3.97710224819279
0.853506664013665 1.88383682638288
};
\addplot [draw=boundary_color1, fill=color1, mark=*, only marks, mark size=\marksize]
table{%
x  y
9.55889073132961 2.80984064266269
6.61832208043518 3.94308895582039
7.11733472643344 2.48078182653474
7.43758086964752 1.9956954067143
11.5527599922216 1.96942670602327
4.07596167618302 3.3965627711372
6.73466559740271 3.86268098488954
11.2633148660223 2.59279393683539
10.7258020682754 2.71658488166667
7.97324747894649 3.25308440124331
11.2804179248454 3.01161679308054
5.56177779456068 2.48732044054709
11.3200360400486 2.74086323365486
11.0147321224302 3.13516663982178
10.0324372829866 3.57185689476754
3.98319585729114 2.76104180435117
8.23842167759285 2.56704236339295
8.6971380403853 2.58290194246635
12.2005472635927 2.90355088154586
6.89345116762301 3.39012178654928
2.91791262689788 2.62514161780987
10.5280744587471 2.58996187607607
9.13369983496336 2.64510907802344
13.0314911632208 2.05552811972398
8.226999889883 3.05781676100739
4.25775083983028 1.99474211232639
8.85880126814856 3.45411463793042
6.1884712334806 3.03317329007461
11.9707848919535 3.18380363926281
8.8040261409683 3.56124446864299
10.1384020766314 3.44048754924575
10.8275651361365 2.04564783028596
6.14122835232707 1.32438196260071
8.75347209770146 3.11442985710037
11.3372673027565 2.2920814681321
9.31223496996659 2.422820634445
12.4921573523673 2.93936036925095
9.37725535460178 3.23995441754068
9.73239978077671 3.08006959065839
8.77551546075101 3.31190804241953
7.02168510819333 2.78578108567686
2.70488985709624 2.71234966519553
2.38723086880636 4.69459928489346
11.9281827462935 2.44703895034493
7.09697867208814 3.51057830149625
8.73079618755011 3.12351057969702
3.04312994525826 1.68748875852039
7.04434540269104 2.74802339993264
7.58190581028118 1.52260326949621
8.29624077985624 2.29171761299701
9.82717086166522 2.65299051724034
5.51849793698101 4.3525515236177
11.0575094220874 3.04992221842696
4.98020257194717 2.75019076451855
6.87607907836747 3.28370670185804
10.011339542248 1.6553088262298
8.92711708235947 3.63636136661074
10.4150586428474 1.62684067763497
6.38760051042079 3.35812280268261
7.96325770322399 3.59642936216642
7.63439291380899 2.01193797512532
7.34222120789967 2.79396537599823
6.84565253981927 3.18433746448268
7.2165765162463 2.76590635743284
9.94298272134096 3.25895383704375
3.89767034161652 3.02214378608219
10.3040294192151 3.20069457862948
10.8057700396985 3.35420349210475
4.75942300692639 3.19520914166749
11.4032948315081 3.3812819758566
7.90614368260146 1.80883009650741
11.3188086184031 3.33954007342482
5.93666685189235 4.00612488189589
7.40933989696173 2.17894364721849
6.63453655304498 2.66768372407283
6.67953371744505 2.5212403846138
8.38746069166157 3.72604140882323
4.86113946860463 2.14604630614202
5.73901264240502 3.1334047731018
9.29841557578878 3.36154085821203
8.72515968698375 3.40239120781606
9.46119908426082 3.04940483074533
6.50982544434753 3.12897167417214
8.51651688040633 3.24131008343194
8.45101200714942 1.99909327717011
8.16293267741793 3.23924395750324
6.89389254249395 3.15266177655645
10.4346065353762 2.87537861189935
9.45773181438238 2.9093580175536
3.75571647250265 3.96782809030181
6.98999922487744 3.18407872111763
12.9112499617859 4.26730356435007
8.22652622423986 3.62886232969051
5.33102317927064 3.79385784149297
2.8219406466338 2.71440710291
6.47252911654034 2.5176059297767
7.98497500929524 3.10598909063828
7.28443996620036 4.0015103385854
10.9706117220993 2.96431883668402
10.2579817799626 3.98583446903839
5.46110184543242 1.73237667178765
8.37801714822593 4.34044324764898
9.26795431320188 3.43630725042702
6.93123200404931 3.78983108083795
4.29560407804182 3.45209310446294
6.6633521750089 2.51658478443714
7.50066922852938 3.17615341299276
8.94809192056963 4.10601627806769
7.13324937692281 2.90956101359448
12.3119020313225 2.80736421263297
8.79676080968022 2.73510366918642
8.46453240345294 2.37915733104402
7.55745894607676 2.59409331750579
6.41718228944492 3.2398872386024
4.88351475787188 3.28163752618037
8.92873356375635 3.18291238035028
10.5602682755417 3.56081461790257
3.95456655825951 2.33926339750414
13.337903981869 3.21560834993934
6.55361789179514 2.27841150524159
7.18128265038112 3.09282481374786
8.40281170110381 2.70656601078021
9.11009598418024 3.64742877583172
4.06968133289505 3.03911493579848
7.3329434823782 2.81232608671289
8.58422664409042 1.83239670702188
11.735903650936 3.42444000797644
13.7520016819233 2.82048761021844
7.47793045116681 3.29978991189596
7.89178955603422 2.99560100844026
11.8291343124046 3.60532830952348
6.88056067995733 3.06522707360231
13.4645890413581 2.83764514307823
5.99750723671065 1.26051957459411
7.63369499042415 4.22506609675115
7.66771682373694 4.28359820982364
5.89696174705413 2.54714539130628
9.77251131898882 4.10865743014163
8.40566672571892 2.03449182734449
7.46388612185801 2.61656272196033
9.81493077669473 3.78387360408328
9.02335631368425 2.76198901480106
7.52097749397007 3.19082935544547
11.4071808379061 1.93908988437648
9.96092020752306 2.73819253188414
9.25896406773233 2.34889629586978
7.068729544192 2.63196213951736
10.4807119320465 3.04239845819896
6.59683384652325 3.60022472215232
6.22090197886895 3.2362323360673
11.6437909136076 2.87219205755545
8.90254211612264 3.74221282652247
6.79498842423269 3.46839478852824
5.53195350019763 4.51477189720391
7.12191717819612 2.22561792552991
5.18487404871359 2.47573673872193
7.23100665668269 2.89229329284036
8.5550989785167 2.537199991583
11.9749522812831 3.90513166702604
8.53954356641931 1.47676350704966
9.78379893964739 4.0045196985334
6.98220340428168 2.83241703397612
10.8027245348743 3.15240659522123
7.82950414253175 3.3015747111994
7.0124889044834 2.70728129716863
6.51397234346398 3.43682576868085
7.26995664254238 2.95222423769086
8.34742014505453 2.5399529010336
4.52525361708551 1.94470083254302
6.48221175154836 3.72142849416494
10.5797051222013 3.28607935109193
2.61501995651665 2.8211479422098
10.3872297699676 2.88820111501364
7.06086038656771 3.5635386725789
7.64469649996102 4.25274770594172
12.244098679441 3.16820136330403
7.12497937281367 4.15557300515379
4.43376160025765 3.39532160397543
3.93676231722202 4.02839856762079
8.22626169317391 2.51030043934544
6.83201815125196 2.92007865906719
7.96965381510422 3.96903395766615
6.76513349439641 3.0025861946883
8.12222612542751 3.24474507890648
7.54523439459931 2.84256698430462
6.27647326819979 3.09765929439342
6.67870481806699 3.44489104919841
5.58939345236201 1.53272138740419
9.77620949579307 3.86256530961909
9.64537049811388 3.02224140843001
11.7626122523156 3.22022746847459
3.12125066047185 2.4647281480858
4.03811787696352 3.18414584012562
6.15383170123589 3.18263691698758
10.0708651482657 2.33021703177858
9.46172231443265 3.24329900782345
7.84252188579822 2.0226761012174
7.19900467294672 3.40305609222235
8.43814510318234 1.86622581847938
4.10177816542177 2.42861990998952
10.2144680381048 3.12570123643871
7.84569893873929 2.58291539621718
6.95987466649931 4.2729956093624
6.9375378664966 2.77516160468629
7.43842300137303 2.87073899137414
8.09528201818476 2.51561851736185
10.7652417460895 3.33826887238549
8.07212002963361 4.70496816418178
6.6967085588617 2.67925553316847
10.6968405803072 2.92454102278349
7.13750533624694 3.34409167293404
7.89600651291493 3.87830794711048
9.76587374506665 3.77451371629069
11.4575504981885 1.64558453905971
10.7486433140185 3.07756718879696
10.4210117000099 4.42276869651598
9.82504664132817 3.49138540260866
8.64809761305207 2.67921367988483
8.15283891936306 3.04324819515095
10.3711018706795 2.32721250342959
7.70537090139641 3.54332229962847
10.0145310610484 4.16763911274981
5.54997899482052 1.30174327462612
9.04384180153816 3.03995150969695
7.87368522624239 3.52993726673951
7.79277755422319 2.59740590381979
9.08862506238377 3.26741104317071
11.1112654378764 2.29795102401438
10.0200226871879 2.77128294949308
9.65230366208611 3.27845020178338
8.61077985464313 2.99360159272533
6.22822972728324 2.44102132407526
9.3726275157797 2.69254111686487
5.00319062147901 3.28981528031329
11.1878131526254 3.14265817527784
11.3492782064 1.88502731839191
6.53839424310287 2.74133188362371
4.3732871840432 2.51937942040653
7.33862734297651 3.39573424486626
3.90412823277351 3.17414160439752
9.66169482969463 3.20383725554561
12.2750320122704 3.25819276292232
5.75406740199894 3.71922501035192
9.63526945619311 2.75973593546921
4.37642410295839 2.85483828558722
9.61356410726891 3.15173084165359
8.71616392912038 3.62377829207378
8.36155147038766 3.54049514644278
9.86414776322724 3.9179021226574
12.3670104516036 3.05835034503272
8.84891371309157 2.79207960225411
6.66189798793726 2.30713979740584
3.38737473881359 2.50942984980045
3.04534042759315 2.64275413413151
7.13722835240444 3.44472811677609
5.49535946621265 3.25656014005834
9.47780312161063 2.81122423014985
4.89924404653433 2.71344507171076
8.0335834289915 2.40949748842711
11.5740591897388 2.92805211958551
10.2074861771086 2.07243138278832
4.16013260986229 3.0828300796511
7.28879082745552 2.75501823271657
9.21462026362132 3.85852872329543
10.1952896973529 2.30577114259063
3.35111712756331 2.74202031285985
7.778129386312 3.05810781742786
9.11824988329166 3.39320746096223
5.47896970776236 2.85998418365541
11.7023739875715 2.55395055584227
7.18588979102173 2.91199416017949
9.20322065350016 5.40221983748155
3.70107028194822 2.53346116985901
11.1434972138431 3.06043567452902
5.26528782816617 3.90910844081749
11.9107587047802 1.97437572522059
7.94764069215751 3.51581233330421
3.4944133138041 2.32528860174044
5.37694813583057 1.85259486763115
8.40892523781227 2.88594060225274
8.42402160632685 2.68649808663212
5.6337834027989 3.22373560451072
7.32070972835088 3.22000050077494
9.86052428156126 2.69653739321353
8.6515975024249 3.12100933439858
8.47426824820096 2.5757725772636
5.39299972620443 2.72682734186662
6.29209037637277 0.938369168569246
6.8944614656746 2.50688352773733
8.93012671508192 3.04439922979153
8.6258343894335 3.3246697845026
9.38263019270584 2.2910772573182
8.07470910486333 2.0704949977774
8.81764261930009 2.76103073178423
6.11701632442961 2.92697357131989
6.01210334149094 2.89876924873016
9.35079616057966 2.71672558494294
5.91895367043459 3.97471770899895
8.22900290314886 2.30840530883563
9.44778399670863 3.73466503483633
4.95869015962458 2.96677526993879
6.92703722746091 3.44158244065506
9.94233781275951 2.4258579821757
5.50907165927165 3.15138298957154
7.08094224297146 4.42815127562567
12.5342447907472 4.36378784363392
7.50189351878986 2.76843253973567
8.18655808411336 4.07832223694177
8.49115627810969 3.02534484768345
7.26342951289346 4.29550745146465
3.9142056847683 2.85617933088512
6.17651683355879 3.70084031818178
6.71857125978867 1.56050405805661
12.4922847271187 2.93035830714773
7.30139664531682 2.66514341073622
10.9374315161633 3.94547447891583
12.3142487268851 2.94113090350483
13.9857560047253 3.57396757024715
9.22098962654679 1.70234727750438
7.779600643484 3.00069107376475
6.44436318988955 2.15060750798657
4.9365386237714 2.78514979363502
9.5440095921017 2.69487040393836
9.50713758702402 3.59494232714263
7.1192060126525 3.30003320620222
8.26197842032819 2.95583206866961
8.7262656463877 4.32224830963485
9.05088720129095 1.882872453376
3.9237304357369 2.39770485512138
5.42967778735337 2.06890301518817
5.48210040458101 3.07090149873589
9.93953495463991 3.41470053919666
5.59435858526696 3.05554450772222
10.0989795333871 3.54814610456938
8.76268797939777 3.73219225858881
6.92019298541357 3.974501834369
5.80022289065213 2.58774070788531
7.27509038289249 3.33941968634209
11.9491423233132 3.31422806522017
8.46241623083305 3.37591164151865
7.69944243184602 3.02927964976393
10.6400419665253 4.00902773572848
9.08437672648009 2.59008387585905
7.52789606005611 1.72825236688598
9.35942815011859 2.76372123594559
7.93998373351047 3.40224938780846
10.0959035883124 3.29791476355537
7.2739818723019 2.29574473107732
9.2185066850008 2.89971476373018
9.03376435732316 2.82574570236605
6.66257408926243 3.97880705080938
13.5809869736311 2.62182193253426
4.61832733986492 3.47780991420985
3.35000256144538 2.82017196981811
9.54313957173915 3.15486643445642
11.1569470635471 2.62742674376285
4.22725092041546 3.79935630084085
4.21175698158854 3.09050818092506
10.2606692475095 2.150912909542
5.93336310541942 3.4566309467872
8.19400596318556 2.24602981497702
9.57852920142042 4.61960550549802
8.23730653632114 1.92627113987798
10.6486958607077 3.63035721118193
2.79835419854509 3.4570436879906
8.64015716983137 3.36092001507298
6.82087381048297 3.22283765544295
6.98679062900966 2.27612154771594
9.14941136922786 4.40017487114868
7.8005235576876 1.98338947296617
9.00990387831483 3.19411525687734
7.15000651928363 3.34668050195919
11.8070276621767 2.63477999344536
8.51397874691918 3.65612296555863
11.2223763758003 3.73794629183794
6.80382381134908 2.31339217823196
8.78969259862914 2.35391937969363
5.37138717281865 4.69611626042685
11.2499698319573 4.70846591638687
8.49431658339528 2.93812268077408
11.3347704240457 3.17505489815229
8.59464417743806 3.12114951440423
12.4182744555771 2.41294218372796
13.8740521750853 3.11237192084715
4.01469706723425 2.62842543769121
7.71964016410128 3.40667412294545
5.68055019432926 1.81623918481617
7.33820392688702 3.0003443265159
6.86362331780036 2.98548491317577
7.90252698539181 3.50300938823776
8.33642856085316 3.28066271339944
9.16709742761759 3.26749753476188
9.51207199370996 2.49525660376875
8.32631614642596 2.27364962588721
4.00708636391898 2.45937950714396
5.5841374526223 4.23639899505877
6.94696461357789 2.4643603929111
7.79071565367182 3.54781721643046
11.3669238397301 2.91657469700331
9.51174897979569 2.15042126252011
7.91165534450356 3.51160903103591
6.4587673519956 3.80808734699457
10.4382709692917 2.99406726182267
9.16518254002282 3.64437301622488
7.93940355339826 3.39164978471524
10.3597382163744 3.81962532561165
7.28755740464184 3.05283251164925
4.4662260088605 3.84696559890935
12.2127473788273 3.82019246169491
11.1852175948772 2.31934024342292
9.25179469761767 2.39549945735665
5.22680667451123 3.26753958042096
7.23980086756228 3.62487604450575
7.76698024063891 3.18582203259789
5.57916123555639 2.24446775837778
7.6116873115133 3.16169767279012
9.22162263651741 3.99778712090608
8.7574172561094 3.91291682690338
5.81056253002212 2.80354210521167
11.8606497503564 3.033227965031
5.0601618418336 3.37868956310313
9.42536339596814 2.39671661657031
3.70668419303928 3.39146679414333
5.34307208526968 1.74411606443657
7.67806179681218 1.38588680659247
9.38217517927587 3.16779902561466
7.56910018412186 4.01854079506788
8.75566972004541 3.10247692403813
8.41290677079021 3.53032097324094
8.21887243571517 3.14477589835607
8.84259981099444 3.96497757740087
11.4206267153239 3.22343751945239
6.73213830258786 2.95752550963567
8.33572760473939 3.59858768184016
7.45031979387532 2.65736298429989
11.2823133728004 1.84944233146861
7.65977589960177 2.36464999923923
4.6343164902473 2.14624699719372
10.3757207760294 2.4359569113203
7.13547150881668 2.99222423773502
7.28371692755825 2.70845849602562
9.71818181182662 2.67237768910539
9.83893148020911 2.11167744672486
6.38806955713039 3.585529273888
9.73517427221429 1.49687870822154
8.72536825070062 3.44895135809384
5.71752745696928 2.27982830539456
10.2346132432113 3.23856898329077
1.71095461519442 4.59300306240681
12.5132385601542 3.94041733238933
9.91325409970109 2.6939508218163
14.8827013495369 3.19474114225025
6.94235425815168 3.5948621625854
3.91372205587311 3.29292383994624
10.8379916589763 2.60486580970119
7.4253008123344 3.06598441959765
6.22989072104881 2.99147921549891
9.07883391148476 2.08156632627617
4.03192474968322 2.73057578300661
2.22488616369352 3.29170750087134
9.39431207156042 1.95401002624688
7.23314398242583 3.3374477438152
5.79253825839436 2.55041793735968
6.96658450113517 2.08748111341277
7.84197527033963 2.51584558332423
8.72347956803304 3.03752485258131
9.52211493688101 2.34399990167881
9.60304036617697 2.72793700620962
10.9165337087624 3.74577303997593
9.71002559868277 3.78960583218842
12.1493529978552 3.11189202972401
7.93316303872502 3.27420771599774
9.50548945746449 2.49493144473104
9.74296931097848 3.05691981917357
8.78884253990092 3.08929969500673
1.49309305740475 3.88873123824961
6.04671121699047 3.0866527653366
10.7917483305064 1.19396418740989
7.98355014301911 2.94458628028356
8.35929190055118 4.32809373290489
10.4285866656195 2.24328609024279
8.19569499526337 2.49658351326464
10.9768827593676 3.11190458590065
7.95062026621109 3.9085467233446
10.1921446146514 2.5257478428368
5.34167941741488 4.05537903638333
9.08393872562843 1.49344404019619
10.5231158668544 1.22435762161776
7.42089497114935 2.56216497947064
9.26606078414343 3.11859357730223
7.43106047341708 4.44796567124679
7.91751802717957 3.68585132233341
7.25369075460592 2.72143369205669
4.71451686147544 4.48815061368659
9.44872544093594 2.33644782477486
7.75122223722038 1.42184763054447
9.09420161010686 3.76363234713595
7.06708087258212 3.62396199063907
5.96461843425731 2.66490953030675
6.53793933236459 2.19276906583206
6.89451563739459 1.96267265437939
8.6677614030938 3.56108752245068
11.0942268695176 3.2083943033782
11.2848760060724 2.93649661377082
2.36552844024694 1.51804722020295
10.3470425503969 3.58059175617498
7.75719783914597 3.80290168666258
10.1074314870795 4.37052437952118
8.60517356907701 4.19910377902077
5.49279428395432 3.19728396871067
2.26865271032608 2.45937996611849
7.28021592939397 2.2747346938109
5.58981730268097 3.21504076260702
8.3201278164723 3.75902861056298
6.57835088568419 4.44473845752226
5.91430260521935 3.24786593086573
6.96237797661037 2.78390990516649
5.31059396535981 3.57625426418425
2.43797952443972 2.20071608993304
9.34996961466063 2.79666990443384
11.2028496978787 4.01948788170405
9.84699128895602 2.78012771041987
6.76762031333028 3.23594340970724
6.31171712596812 3.15629086056198
6.09461748700692 1.93637963606894
9.53607610474738 2.62523835731734
9.11281002842259 2.94043294159344
4.43974838955153 3.89493635692535
7.58239756335743 2.10750499156243
12.4846378749312 2.73446960010371
12.8820671738086 2.60002136804454
12.7665951480174 3.95606785752002
5.5995357486105 2.9775878191754
8.60381943132992 2.34787904535871
8.34961365637111 2.59155440075835
10.1567335223124 3.51172969817485
11.2772019052241 2.30293657309841
4.19649568479402 4.67437688669426
7.01926164435114 3.11929248510728
4.18973548957456 2.75214839167056
7.50832865861686 2.76403493713027
11.8765709715719 3.22692660538839
9.88043281964952 3.39070019197825
7.59362544041126 3.92752371961904
8.85273395660332 2.52499622175867
2.4922571133641 2.38260190422382
10.1646359816171 3.48684048246004
7.00617057056529 2.83272493337555
6.2298356328658 3.86875596700475
5.0319236012657 3.42277646600286
7.74315257670305 2.98516273329604
12.1312663491068 3.66356259885465
5.84241943355681 2.44737070284698
6.17866081390291 3.80420948751645
7.97036393751649 2.76156174502596
8.81122714550544 3.47285279078112
8.93137690620023 4.10064180590769
6.683693585079 3.02952881033129
4.07452125817064 3.42175968554714
7.29689188049171 3.22570158253852
9.04467983708518 3.49973355052249
3.34591217283111 3.9083638131386
8.43748455832795 2.3059829788735
6.02140669330856 2.81166417970155
6.97226137023114 2.81641342650791
7.40625660899005 2.54188307272041
8.11263260947213 3.27835980019551
9.79253267512775 3.38480336900517
10.8909747687045 2.73752403838702
10.1579257237598 3.00865259736257
9.5905069757805 3.37270772454089
10.2584924175508 3.35119692361874
8.61753807900352 3.75586687527392
8.7009469812595 3.16904946283039
8.48134348509117 3.09240027740828
9.17354355240537 2.09350382143157
8.01817500909762 2.9289464005031
9.25377557807454 3.38765710828594
3.46538920124058 2.10689312738119
7.39289990694763 3.78405244894939
10.6282510983409 3.41734639306003
9.47564170633065 2.07341140050395
7.40749021019073 1.95893336275141
9.53995032281934 3.02357205069679
10.2235289541209 3.42219611560021
9.4356308316071 2.49568552531144
6.02155353013289 0.828277844566209
11.1284707893374 3.59377780044027
5.98672584001466 2.41019475389942
6.96331507903394 4.22634100023031
9.93244885471013 1.337211473496
9.66096390296819 3.18932273354932
7.53644170322798 2.85194052847816
8.64155362950582 2.79793982030015
8.69710836257317 3.008021513383
9.27112780845387 2.10332810590187
6.21961983503844 4.02064957338699
7.65468595847749 2.5471565635872
7.76993786675282 1.92496105602452
10.9553348301308 2.43327441483646
8.77658295732169 3.20402766018104
8.99665294804623 4.13967488041605
9.2878176011124 3.5727707595518
8.87114396211734 3.06273812368123
7.28349832236923 3.15902979951191
8.96153228136208 2.7351273384912
4.87063633857289 2.24829387217455
2.6956691728406 2.25787915816053
7.1364917613057 3.21860098725018
2.71796631775023 1.98477545040411
4.4765387028326 3.54375819752966
6.04925296645537 2.85363077129429
6.53827535768928 4.4355591990392
6.87888350831448 3.89129416617522
9.04393371933412 3.91464098501364
9.03467457208085 3.44985028996874
8.35757385647062 2.65975746821321
9.43829682519202 2.81331662972811
10.4659126966187 2.91785204477365
8.45003282382785 1.82452580942651
9.5242476361023 3.28505808769584
9.66385122995588 2.70386643713314
9.92076800687233 3.23441308583191
10.8710446385104 3.02186947640412
6.045520144615 3.20603594087583
8.04839752435139 1.88343605604683
9.39676430817034 1.74878191386309
7.09233832308775 2.34561718132879
10.049270541906 3.62495048289207
4.56858514604532 3.52877906058076
7.76585566391111 2.52173652588215
8.49603530616625 3.16222082091309
6.95640051130026 3.53354973455709
7.6425045270942 3.47190607680627
6.21551377028342 3.30154660386818
8.51583981315699 3.22413336580185
9.2172755683836 3.43175602202963
11.2935678122549 2.9367526382296
7.84539134656142 2.73595177644507
12.08930322897 4.53770604525882
2.76744919063573 2.4247217933026
7.27774712446322 2.87698388181609
9.2913565020915 3.3640229193174
9.45000817805285 2.20859180732001
6.31651316383964 2.85492249731253
11.0922922420967 3.54882349811239
9.70266611096793 3.49950034624367
6.72970675514735 2.73330578581608
5.77133574188642 2.78138191649931
7.58044236251505 2.0060949252606
3.7350314798107 1.92888223280273
8.26104330830162 1.84351020860867
9.29546381579276 3.01175347133124
9.14833265097688 3.41275120015039
10.6626110102513 2.53179261087235
5.80217325972666 4.7654850818725
10.1322650743084 2.57457305742831
9.97339749735229 4.04059462385475
8.29164708787447 2.73429197654334
5.77326423830821 3.26829255904263
9.09637710435585 2.79658643457464
8.02558460930128 3.13027904323156
7.68781995022784 2.31466426233056
8.72827674951257 3.71288344125871
9.66958244753096 3.01291292098111
12.3859224598399 3.93994111759098
5.27619267779343 2.78729908121056
7.35243076781663 1.99523122732384
8.01219323165219 2.67041221393163
5.58158665206819 2.8316223007618
8.6391145826181 2.28591513621994
10.1841310350221 2.09435169496916
7.89582088847218 2.83140180283672
7.88395237098734 2.0015363589505
11.0631586658616 3.09696830167246
9.74214467259071 2.91423971336707
7.65019842206358 2.46220243014913
6.3563424590389 1.7975343655937
3.16867493579416 3.14913856392244
7.46825051231908 4.0272918235179
6.46870497098787 1.99691899566128
6.17118740976111 3.59592801465865
4.51106861895806 2.20112019942911
8.07226089101526 2.98255176917393
7.07268881453684 2.83129817873168
11.057468935434 3.43917204100782
6.38231320539668 3.4542933825494
8.70290124615045 2.09071079467749
10.7888788891441 4.4962039736264
4.34498324866354 2.723328829213
8.72380943918557 3.04821174115509
2.55062838803208 2.03778193216192
3.03962585638855 3.08045675888343
11.3595273590244 4.02137188542287
11.5427746669018 2.27615655388049
6.20875653264163 0.922520749054533
5.68723277850966 2.36533617857237
6.82031807647307 3.11386982306387
7.45738200456019 3.34044455984863
6.59107961763551 3.86246485207341
8.59395277831103 2.55515228470367
9.3183505203776 3.26780823614864
8.15714558420266 2.67639442254246
7.13956763572689 2.48972838840581
7.40682184546775 2.70526428444889
8.17927423503603 3.25837328572403
6.56452782137484 3.71787568314623
6.40654083348191 3.75997087589927
13.9389462045133 3.18825270070757
9.36254673504885 2.58788704376085
7.62560832439331 1.79753513554328
9.67386504257014 2.95624686577209
7.60074124886135 1.39127551710986
11.3162620475822 2.73338128883631
8.10431913575906 2.3395067140847
10.5750893289109 3.70987781242831
6.30095847743955 2.36327485764822
6.54809817266218 3.00497862538303
8.94687844230251 3.7283554940569
6.51879988571502 3.74756945554118
8.85084359199264 3.54821166628147
9.41647679102907 2.96907853089646
6.75203886470186 3.3419042801103
5.71726926363139 3.46285036819145
4.73854197405205 3.48417369326922
6.93445786518103 3.10840702425163
8.25172661511529 2.40791308278937
7.01459313190468 2.83202779986212
12.2846169983051 4.47291797007305
5.96257669432438 3.41869542853134
11.6078142995315 3.48864948587057
6.22696185633738 2.05503728963355
7.85703114350049 3.04971900837903
8.20467130807332 3.79139182123935
3.76416718274544 4.0364998751983
9.27738591577923 3.48629532746911
6.42728590111138 1.98866099434854
7.85680422615063 4.06956075341323
6.33529752242092 3.25610402845835
8.26515786082147 2.37933284112921
12.4548874578728 2.22351314929668
9.62563299950465 3.25446148867765
3.7719322883038 2.55532695470209
5.85205070525183 3.6611791785108
10.5920250141797 4.1650698949317
3.93116146272509 3.07906676000198
9.48896576517392 2.08526543678006
9.99117320048557 2.14008037058954
11.4907711309674 1.90732953506797
9.02119242833811 3.65929843960571
9.50562678205341 2.18047366433533
7.04059649716431 2.19346706269139
8.97541414480071 3.82316369656899
10.5284498893536 2.57164419834768
12.048787292773 2.76112916679988
10.7173187535895 1.77132683473444
8.21376032363889 2.46076334163808
8.63316314445933 3.57877988415686
9.21544262768303 3.33122745807587
8.24243973382616 2.55926778181133
11.0146742878291 3.53394810800238
5.53527735135374 3.01259648098188
11.0980486454236 3.66196177653866
10.361544709388 3.39157395308084
4.88595730686703 3.3389269086758
11.0837280248938 2.52059521440775
7.57691583976582 2.43232268350989
11.0798751361834 1.96304901539354
13.6026965865491 3.84233502485349
7.14325009242332 3.07768091597188
6.37539809674543 2.99989576994113
7.07394215595773 3.27323468599683
9.80694843554307 2.72791981167198
6.95595311388894 2.9669756384736
7.44115060979248 3.12450574433079
5.82211272507317 1.80250652762748
4.31586433463937 2.45656524508244
7.48028204090779 4.17746949274179
10.4949622138657 3.47629936953507
9.06775104472976 3.33920139547679
6.70544276813231 3.45623581837363
4.14099029073191 3.44111780598693
5.17628959436999 3.62354171007044
5.77963782809057 3.24724155291533
9.34849665064459 3.61453961356312
6.63471141210892 2.56693590807495
6.97873383169902 4.31585527678466
8.64062160140115 3.85013321209151
7.36407798267477 4.14642114314166
9.37046018105651 2.53954387259626
7.29449512378038 1.38980839015701
5.16262012150323 2.32528825621983
8.44671764713852 3.05226794226383
6.37666943843412 4.99247533534118
6.06909746960469 2.37114548317642
9.45513320682484 3.80476107302324
6.03170969573203 4.03088329967709
4.33662529601613 3.20649586516765
7.65021920781835 3.22293095492029
10.2374636471588 3.81626623235233
9.88740037325729 3.85100107353738
10.0844841849497 3.39102536318421
6.6833211448381 2.69807662327343
5.16435682480796 3.39299062571793
7.10689232616267 3.246147297292
8.4319528899731 3.82913354122762
9.63844810522845 4.51760710595491
9.91797769551964 2.72502304822193
8.89390894481631 3.27621805784205
2.97035671954185 3.29455106437806
8.964233378601 1.95224492189769
7.60781833078517 3.23802746991667
7.25828799700044 3.79502687798104
8.53170990502833 3.79678434491592
6.54292101939334 3.79444920581363
9.99478799686226 2.1634039073256
7.17912100502856 3.57264678745881
7.34299993520559 1.89246991120202
13.0405625442162 2.44896588772133
7.30438565003598 4.00674714674617
10.2414357362831 3.92270417678513
6.61690380495161 1.58912671159993
8.69373549850158 3.13413959039405
5.51678659908223 3.48494283906722
6.74382841536209 2.92095259746409
8.99785804133313 2.14159206322737
6.70655135101314 1.51472483285282
9.58313892102315 3.42829075121403
9.13153845931033 2.54714745746925
10.2649011122911 2.06400615076614
11.6242780118912 3.08047735034226
3.24901302339431 2.95370657850067
3.04825644804467 2.51662354433778
9.51468738264055 2.7700879088048
5.91493158658156 2.66550615378672
1.80029572051941 2.77707141640597
6.24423173639175 3.2688066270322
7.44383730987494 3.47683729506785
5.22173257519631 3.39351183932983
9.94699236853593 3.74147535277439
11.0787341659163 2.3542521672639
5.90015550025259 3.34336521880643
8.97261340394311 2.04622437802926
10.026702057019 2.33946245580041
10.1553170427287 4.29930020594716
7.88548729859592 4.1610940072547
10.776711676357 3.21941955377504
5.31487422222827 2.90611958246304
4.17120759690268 3.80961835234518
12.4885574231401 3.44968791623277
12.8706248964327 1.85178531235293
4.97806069628758 3.01903484364487
7.5172604857624 3.36888799204791
6.23970528709179 3.35010726481591
9.54068039071243 2.61185169633077
7.03748392217706 3.0178256212065
9.96321901130472 2.54563309098335
0.47399162325137 2.23741438321726
10.8952162255924 2.40755304171283
7.70712491543416 2.69471763314704
5.8065656713393 2.88316205078453
10.2959438394469 2.15302122270227
8.58458849959141 3.50424249398985
5.14557224494108 3.08762213728352
5.3545968121486 2.63798213493755
9.03888263831098 1.9731284142166
8.59154024351228 3.46355068491983
8.11288216625007 2.77105122516257
7.05024593624103 4.00367665105551
6.74781718872859 3.07013488801555
8.45242171957849 3.31990263147466
9.14528757416869 1.08739803749408
4.39454464220305 2.84729891358358
8.10843053993652 4.45476972818698
4.42051803696208 2.74295834711825
7.5583016173087 2.34713652620356
8.92263502546134 3.2811661552367
8.90300463916106 2.99934228118254
9.98669748103439 3.84348440217813
4.72119828654636 3.63385113673378
6.1951078977434 2.05342556138826
7.05895084930185 3.16338446037025
12.0880941890591 3.47229635757901
5.02399012015296 2.54150160303254
9.18021830783501 4.01238447571594
6.9850350658641 3.73793778308157
8.60736059379298 1.2615257560272
10.5985963135493 2.64085168249964
6.82812705286833 3.58746853464012
9.70611655737259 2.51526801175123
5.8307874040633 2.85955038118585
6.12967871724434 3.5979636049782
10.6172691451939 2.97377695936003
5.65367719642318 2.57504143285245
6.51575901266316 3.09565020538977
9.57473168589581 1.7851406793191
8.77761634401656 2.75467569174468
5.87744767016634 3.29730982253121
5.33565256660353 2.1327029345722
4.55679149548128 3.6967045538891
6.73288523175643 2.32756680964715
9.09796779145358 1.62826239058895
8.25030731372595 3.24451371531475
5.29044096234638 2.17699925488747
7.01857611031629 2.26678672871861
10.1069667504785 2.9089462358366
7.01775019054804 3.67738415314165
10.5192539246178 2.37054049419343
7.78882580243486 2.44941796922547
4.33897627168898 2.77153582897338
6.86673149187851 2.51186293210413
5.36956055450405 3.48775784504735
8.23682366789468 2.58208005310653
8.51359316329797 3.24876889754239
6.29189787534534 3.77449294615838
10.2343654502831 2.65748029272179
9.76810811491271 3.10714486566492
7.79857492329388 2.55017592503208
8.89908969098475 3.71196514235548
9.37854850841324 3.00064257785975
6.12015894530399 2.15825545531305
7.30253743687188 3.02329512301922
7.81311993358028 2.97858659108835
8.05292324100926 2.91130520678921
10.8685703358794 3.18241749819042
9.94188442297627 3.62275209882091
10.1742791990817 1.44392396706373
4.54270417527535 3.36616802179525
7.56417211940198 3.11842068571407
3.63807712786333 3.20612446622941
8.54489790366359 1.49790539306134
6.97833983618863 3.31171034537999
7.4854409943461 4.50234911926243
7.54445583553086 3.29706725947927
5.74087779513833 2.42647419847308
5.9386488969843 2.67541619978863
9.30670796833644 2.82438354099158
5.34262541100793 3.77310449504392
7.52430909452772 4.04998967460015
6.95982551799576 3.03344178068244
11.7954667092518 2.40478542145897
7.76623768529006 2.48518606844404
7.79880481606724 2.2991556310626
2.90541941799335 4.31036473013722
12.9989878719179 2.65935639365727
9.40548622805816 3.17631232820865
9.69601530278251 3.84846083360634
4.82029562552283 2.47941115882285
5.49870505468129 3.15075202404515
5.72620681970919 2.6514051428567
9.77259098472623 4.05361300472764
8.38997625272887 2.89182745252529
9.9760544466951 2.86090054117335
3.90348620797063 3.47241961371476
7.76231189525916 3.30620799885074
7.66002405140797 2.9847015503099
5.77618186699418 1.74917517055205
10.8598580399372 1.5906431303461
6.42583601018968 4.10255874402048
6.91675807733587 3.07713669451528
11.9707105200411 3.41683743267103
4.41104471228078 2.67021727945223
6.42913842420257 3.04630147240488
5.94516883871338 3.39622481049621
5.94605036941632 3.11016537478507
8.57787184057332 2.95748425579551
8.31697981260481 4.21498672764339
9.2919669720641 2.83679177401954
2.10843255293317 1.38673787393847
11.4456743175484 2.56636673228852
8.29052171207577 2.93734407944223
9.30390557530359 3.10994696139259
3.78606081068075 3.89508645115343
4.86818125994439 3.18104690607025
7.44744291397324 2.47765928988967
8.36459867381678 2.68050769866975
7.65131769214268 2.99213440013161
9.7019805838026 2.68122822917
8.02442212838888 3.32099549834144
9.83404862970773 2.08877929077143
7.65345254250204 2.88023964286039
8.62973306612988 2.39024132730029
7.30318045095032 2.93763471756923
9.33529544727823 3.5449023653685
6.56081607496895 3.25276121880493
10.4470641852611 3.98052615301831
10.7103220801952 3.12282618712074
6.80197436132903 1.95566807916901
6.32314835963752 3.17026827695959
7.15865620706564 2.05865164127018
6.84241376686356 2.33260836399408
12.6821492407337 3.73867733319727
8.79174393672147 2.74217274775609
10.5583040915437 3.571040939844
8.35768514115744 3.04707847228834
5.97803569992398 2.26314057554641
9.32372974607955 3.01890527382816
4.59104272133587 2.33971004527641
7.70957311502936 3.50994370226732
9.53777862569378 3.35764158609891
};
\end{axis}

\end{tikzpicture}

